Detecting Standard Violation Errors in Smart Contracts

We present SOLAR, a new analysis tool for automatically detecting standard violation errors in Ethereum smart contracts.Given the Ethereum Virtual Machine (EVM) bytecode of a smart contract and a user specified constraint or invariant derived from a technical standard such as ERC-20,SOLAR symbolically executes the contract, explores all possible execution paths, and checks whether it is possible to initiate a sequence of malicious transactions to violate the specified constraint or invariant. Our experimental results highlight the effectiveness of SOLAR in finding new errors in smart con-tracts. Out of the evaluated 779 ERC-20 and 310 ERC-721smart contracts, SOLAR found 255 standard violation errors in 197 vulnerable contracts with only three false positives.237 out of the 255 errors are zero-day errors that are not re-ported before. Our results sound the alarm on the prevalence of standard violation errors in critical smart contracts that manipulate publicly traded digital assets

==> figures/core-lang.tex <==
\begin{alignat*}{3}
c&\in \text{Integer} \\
I,I_1,\dots,I_n&\in \text{Inst}&&\Coloneqq &&\texttt{push }c|\texttt{pop}|\texttt{swap}|\texttt{dup}|\\
& && &&\texttt{stop}|\texttt{jumpi }c|\texttt{add}|\texttt{eq}|\cdots|\\
& && &&\texttt{addrof}|\texttt{addrofmap}|\texttt{sstore}|\\
& && &&\texttt{sload}|\texttt{assume}|\texttt{check}\\
x,y,z&\in \text{SymVar} && && s \in \text{SymArray} \\
\psi,E,E_1,E_2&\in \text{SymExpr} &&\Coloneqq && c \, | \, x \, | \, E_1 \mathit{op} E_2\, |\, \texttt{Load}(S, E_1) \\
S&\in \text{SymAExpr} &&\Coloneqq && s | \texttt{Store}(S, E_1, E_2) \\
K,A&\in \text{SymStack}&&\Coloneqq && E \circ K|\epsilon
\end{alignat*}



==> figures/opsemantics2.tex <==
\small
\centering
\noindent
\begin{gather*}
\begin{align*}
\langle pc,K,S,\psi\rangle&\lll \texttt{push } c\rrr \langle pc+1,c\circ K,S,\psi\rangle 
&\langle pc,K,S,\psi\rangle&\lll \texttt{stop}\rrr \langle \texttt{nil}, K,S,\psi,\rangle \\
\langle pc,E_1\circ E_2\circ K,S,\psi\rangle&\lll \texttt{swap1}\rrr \langle pc+1,E_2\circ E_1\circ k,S,\psi\rangle 
&\langle pc,E \circ K,S,\psi,\rangle&\lll \texttt{dup}\rrr \langle pc+1,E \circ E \circ K,S,\psi\rangle \\
\langle pc,E \circ E_2\circ K,S,\psi\rangle&\lll \texttt{add}\rrr \langle pc+1,(E_1+E_2)\circ K,S,\psi\rangle 
&\langle pc,E \circ K,S,\psi,\rangle &\lll \texttt{pop}\rrr \langle pc+1,K,S,\psi\rangle \\
\langle pc,E \circ E_2\circ K,S,\psi\rangle&\lll \texttt{eq}\rrr \langle pc+1,(E_1 = E_2)\circ K,S,\psi\rangle 
&\langle pc,E \circ K,S,\psi\rangle&\lll \texttt{jumpi } c\rrr \langle pc+1,K,S,\psi\land(E=0)\rangle \\
\langle pc,E\circ K,S,\psi\rangle&\lll \texttt{jumpi } c\rrr \langle c,K,S,\psi\land(E\neq 0)\rangle 
&\langle pc,E\circ K,S, \psi\rangle&\lll \texttt{assume}\rrr \langle pc+1, K,S,\psi\land(E\neq 0)\rangle \\
\langle pc,E\circ K,S, \psi\rangle&\lll \texttt{check}\rrr \langle pc+1, K, S, \psi\land(E\neq 0)\rangle 
&\langle pc,E\circ K,S, \psi\rangle&\lll \texttt{check}\rrr \langle \texttt{err}, K, S, \psi\land(E=0)\rangle
%\langle pc,E_1\circ E_2\circ E_3 \circ K,S,\bullet\rangle\lll \texttt{sstore}\rrr \langle pc+1,K, \texttt{Store}(S, \mathrm{Hash}(E_2, 0) + E_1, E_3),\bullet\rangle \\
%\langle pc,E_1\circ E_2 \circ K,S,\psi\rangle\lll \texttt{sload}\rrr \langle pc+1,x \circ K,S,\psi \land (x = \texttt{Load}(S, \mathrm{Hash}(E_2, 0) + E_1))\rangle \\
%\langle pc,E_1\circ E_2\circ E_3 \circ K,S,\bullet\rangle\lll \texttt{sstoremap}\rrr \langle pc+1,K, \texttt{Store}(S, \mathrm{Hash}(E_2, E_1), E_3),\bullet\rangle \\
%\langle pc,E_1\circ E_2 \circ K,S,\psi\rangle\lll \texttt{sloadmap}\rrr \langle pc+1,x \circ K,S,\psi \land (x = \texttt{Load}(S, \mathrm{Hash}(E_2, E_1)))\rangle \\
\end{align*}\\
\quad\,\,\,\,\langle pc,E_1 \circ E_2 \circ K,S,\psi\rangle\lll\texttt{addrof} \rrr \langle pc+1,\mathrm{Hash}(E_2, 0) + E_1\circ K,S,\psi\rangle \\
\quad\,\,\,\,\langle pc,E_1\circ E_2\circ K,S,\psi\rangle\lll\texttt{addrofmap}\rrr \langle pc+2,\mathrm{Hash}(E_2, E_1)\circ K,S,\psi\rangle \\
\langle pc,E_1\circ E_2 \circ K,S,\psi\rangle\lll\texttt{sstore}\rrr \langle pc+1,K, \texttt{Store}(S, E_1, E_2),\psi\rangle \\
\qquad\qquad\,\,\,\,\langle pc,E \circ K,S,\psi\rangle\lll\texttt{sload}\rrr \langle pc+1,x \circ K,S,\psi \land (x = \texttt{Load}(S, E))\rangle 
\end{gather*}
